On the Impact of Finite-Length Probabilistic Shaping on Fiber Nonlinear Interference

The interplay of shaped signaling and fiber nonlinearities is reviewed in the asymptotic and finite-length regime. We present explanations and discuss implications of an optimum shaping length of just a few hundred symbols.

==> figures/CCDM_block_example.tikz <==
\begin{tikzpicture}[%
block/.style={rectangle,thick,draw,inner sep=2pt, minimum width=5mm, minimum height=5mm,black, anchor=west,align=center},
]
\colorlet{color0}{red!80!black}
\colorlet{color1}{blue!60!white}
\colorlet{color2}{yellow!90!black}
\colorlet{color3}{green!80!black}


\node[draw,black,anchor=west,inner sep=2pt] at (0.25,0.5) {$n=10$};
\node[block,fill=color0] at (0. ,0) {};
\node[block,fill=color0] at (0.5,0) {};
\node[block,fill=color2] at (1. ,0) {};
\node[block,fill=color3] at (1.5,0) {};
\node[block,fill=color1] at (2. ,0) {};
\node[block,fill=color0] at (2.5,0) {};
\node[block,fill=color0] at (3. ,0) {};
\node[block,fill=color1] at (3.5,0) {};
\node[block,fill=color2] at (4. ,0) {};
\node[block,fill=color1] at (4.5,0) {};
\node[block,fill=color2] at (5. ,0) {};
\node[block,fill=color1] at (5.5,0) {};
\node[block,fill=color1] at (6. ,0) {};
\node[block,fill=color0] at (6.5,0) {};
\node[block,fill=color0] at (7. ,0) {};
\node[block,fill=color3] at (7.5,0) {};
\node[block,fill=color0] at (8. ,0) {};
\node[block,fill=color2] at (8.5,0) {};
\node[block,fill=color1] at (9. ,0) {};
\node[block,fill=color0] at (9.5,0) {};
\node[block,fill=color1] at (10. ,0) {};
\node[block,fill=color1] at (10.5,0) {};
\node[block,fill=color0] at (11. ,0) {};
\node[block,fill=color0] at (11.5,0) {};
\node[block,fill=color2] at (12. ,0) {};
\node[block,fill=color0] at (12.5,0) {};
\node[block,fill=color3] at (13. ,0) {};
\node[block,fill=color1] at (13.5,0) {};
\node[block,fill=color0] at (14. ,0) {};
\node[block,fill=color2] at (14.5,0) {};

\draw[ultra thick] (5,-0.5) -- (5,0.5);

\draw[ultra thick] (10,-0.5) -- (10,0.5);

\node[anchor=center] at (2.75,0.5) {block 1};
\node[anchor=center] at (7.75,0.5) {block 2};
\node[anchor=center] at (12.75,0.5) {block 3};

% \draw[<->] (3,-0.5) -- node[fill=white,midway] {max. run: 8} (7,-0.5);
% \draw[<->] (0.25,-1) -- node[fill=white,midway] {max. spacing: 19} (9.75,-1);


% n=30
\node[draw,black,anchor=west,inner sep=2pt] at (0.25,-0.9) {$n=30$};
\node[block,fill=color2] at (0. ,-1.4) {};
\node[block,fill=color1] at (0.5,-1.4) {};
\node[block,fill=color1] at (1. ,-1.4) {};
\node[block,fill=color0] at (1.5,-1.4) {};
\node[block,fill=color3] at (2. ,-1.4) {};
\node[block,fill=color2] at (2.5,-1.4) {};
\node[block,fill=color2] at (3. ,-1.4) {};
\node[block,fill=color0] at (3.5,-1.4) {};
\node[block,fill=color1] at (4. ,-1.4) {};
\node[block,fill=color1] at (4.5,-1.4) {};
\node[block,fill=color0] at (5. ,-1.4) {};
\node[block,fill=color2] at (5.5,-1.4) {};
\node[block,fill=color2] at (6. ,-1.4) {};
\node[block,fill=color0] at (6.5,-1.4) {};
\node[block,fill=color0] at (7. ,-1.4) {};
\node[block,fill=color0] at (7.5,-1.4) {};
\node[block,fill=color0] at (8. ,-1.4) {};
\node[block,fill=color0] at (8.5,-1.4) {};
\node[block,fill=color0] at (9. ,-1.4) {};
\node[block,fill=color0] at (9.5,-1.4) {};
\node[block,fill=color1] at (10. ,-1.4) {};
\node[block,fill=color1] at (10.5,-1.4) {};
\node[block,fill=color0] at (11. ,-1.4) {};
\node[block,fill=color1] at (11.5,-1.4) {};
\node[block,fill=color1] at (12. ,-1.4) {};
\node[block,fill=color3] at (12.5,-1.4) {};
\node[block,fill=color3] at (13. ,-1.4) {};
\node[block,fill=color2] at (13.5,-1.4) {};
\node[block,fill=color1] at (14. ,-1.4) {};
\node[block,fill=color0] at (14.5,-1.4) {};


% legend
\node[inner sep=3pt] (legend00) at (11.2,-0.7) {Legend:};
\node[block,fill=color0] (legend0) at (12,-0.7) {$\alpha$};
\node[block,fill=color1] (legend1) at (12.75,-0.7) {$\beta$};
\node[block,fill=color2] (legend2) at (13.5,-0.7) {$\gamma$};
\node[block,fill=color3] (legend3) at (14.25,-0.7) {$\delta$};


\node[fit=(legend0)(legend00)(legend1)(legend2)(legend3), thick, draw, dotted,inner sep=1pt] (box) {};



\end{tikzpicture}


==> figures/GMI_n.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=0.35\textwidth,
height=\FigureHeight,
xmin=10,
xmax=5000,
xlabel={CCDM block length $n$},
ymin=10.8,
ymax=11.4,
ylabel={\AIRn [bit/4D-symbol]},
% ylabel={Effective SNR [dB]},
xmode=log,
xmajorgrids,
ymajorgrids,
extra x ticks={5000},
extra x tick style={xticklabel=\hspace{-1em}$5\!\cdot\!10^3$},
% ytick = {18.5, 19, 19.5, 20},
% yticklabels = {\smash{18.5}, 19.0, 19.5, 20.0},
legend style={at={(0.99,0.99)}, anchor=north east},
clip mode=individual,
name=plot2,
at=(plot1.south east), anchor=left of south west,
inner sep=2pt,
]


\addplot[42GBd64QAM]
  table[row sep=crcr]{%
10 10.63955169 \\
50 11.07167111 \\
100 11.13069424 \\
200 11.15697087 \\
500 11.16080754 \\
1000 11.14437322 \\
2000 11.1291782 \\
3000 11.12116516 \\
4000 11.11637905 \\
5000 11.11553206 \\
};

\addplot[42GBd64QAMnoNL]
  table[row sep=crcr]{%
10 10.8236 \\
50 11.2036 \\
100 11.2736 \\
200 11.3136 \\
500 11.3436 \\
1000 11.3546 \\
2000 11.3616 \\
3000 11.3642 \\
4000 11.3656 \\
5000 11.3664 \\
};

\node[anchor=west] at (200,11.3) {\textcolor{42GBd64QAMnoNL_color}{without NLI}};
\node[anchor=west] at (200,11.1) {\textcolor{42GBd64QAM_color}{with NLI}};


% \addlegendentry{42GBd};


% \addplot[42GBd16QAM]
%   table[row sep=crcr]{%
% 10  19.57  \\
% 50  19.52  \\
% 100  19.47  \\
% 200  19.43  \\
% 500  19.32  \\
% 1000  19.28  \\
% 2000  19.23  \\
% 3000  19.18  \\
% 4000  19.18  \\
% 5000  19.16  \\
% };
% % \addlegendentry{42GBd 16QAM};

% \addplot[42GBd64QAM]
%   table[row sep=crcr]{%
% 8  19.58  \\
% 20  19.56  \\
% 60  19.50  \\
% 100  19.46  \\
% 200  19.41  \\
% 500  19.31  \\
% 1000  19.25  \\
% 2000  19.17  \\
% 3000  19.13  \\
% 4000  19.13  \\
% 5000  19.12  \\
% };
% % \addlegendentry{42GBd 64QAM};


% \addplot[64GBd64QAM]
%   table[row sep=crcr]{%
% 8  19.37  \\
% 20  19.35  \\
% 60  19.31  \\
% 100  19.30  \\
% 200  19.29  \\
% 500  19.23  \\
% 1000  19.19  \\
% 2000  19.14  \\
% 3000  19.10  \\
% 4000  19.09  \\
% 5000  19.09  \\
% };
% % \addlegendentry{64GBd 64QAM};

% \addplot[64GBd16QAM]
%   table[row sep=crcr]{%
% 10  19.36  \\
% 50  19.31  \\
% 100  19.31  \\
% 200  19.30  \\
% 500  19.25  \\
% 1000  19.21  \\
% 2000  19.16  \\
% 3000  19.14  \\
% 4000  19.14  \\
% 5000  19.12  \\
% };
% \addlegendentry{64GBd 16QAM};

% \node[above,inner sep=3pt,font=\small] at (rel axis cs:0.5,1.02) {\textbf{c)} Uniform QAM with CCDM};

% \node[font=\large] at (rel axis cs:0.07,0.9) {\textbf{c)}};


% \coordinate (insetn20) at (32,19.25);
% \coordinate (insetn5000) at (1700,19.3);

% \node[anchor=north,thin,inner sep=1pt] at (insetn20) {\includegraphics[width=1.3cm]{figures/const_uniform_n20_cropped.png}};
% \node[anchor=south,thin,inner sep=1pt] at (insetn5000) {\includegraphics[width=1.3cm]{figures/const_uniform_n5000_cropped.png}};
% \node[above] at (insetn20) {$n=20$};


% \draw[thick,->] (32,19.23) -- (20,19.53);
% \draw[thick,->] (1700,19.33) -- (4500,19.2);
\end{axis}%



\end{tikzpicture}%

==> figures/SNR_n.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}[font=\small]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% plot1 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=0.35\textwidth,
height=\FigureHeight,
xmin=10,
xmax=5000,
xlabel={CCDM block length $n$},
ymin=18.5,
ymax=22,
% ytick = {18.5, 19, 19.5, 20},
% yticklabels = {\smash{18.5}, 19.0, 19.5, 20.0},
% extra y ticks={20},
% extra y tick style={yticklabel=\vspace{10pt}$20.0$},
ylabel={Effective SNR [dB]},
xmode=log,
xmajorgrids,
ymajorgrids,
extra x ticks={5000},
extra x tick style={xticklabel=\hspace{-1em}$5\!\cdot\!10^3$},
legend style={at={(0.99,0.99)}, anchor=north east},
clip mode=individual,
name=plot1,
inner sep=2pt,
]


% \addplot[42GBd16QAM]
%   table[row sep=crcr]{%
% 10  19.59600134  \\
% 50  19.48755332  \\
% 100  19.42657189  \\
% 200  19.35064466  \\
% 500  19.20690102  \\
% 1000  19.08305457  \\
% 2000  18.99300318  \\
% 3000  18.94262958  \\
% 4000  18.91746711  \\
% 5000  18.90897447  \\
% };
% \addlegendentry{42GBd 16QAM};





\addplot[42GBd64QAM]
  table[row sep=crcr]{%
10  19.60892029  \\
50  19.48604469  \\
100  19.40795393  \\
200  19.32237693  \\
500  19.16954758  \\
1000  19.02666493  \\
2000  18.91938521  \\
3000  18.86808549  \\
4000  18.8440601  \\
5000  18.83558265  \\
};

\addplot[42GBd64QAMnoNL]
  table[row sep=crcr]{%
10  21.74  \\
50  21.74  \\
100  21.74  \\
200  21.73  \\
500  21.75  \\
1000  21.74  \\
2000  21.75  \\
3000  21.75  \\
4000  21.74  \\
5000  21.75  \\
};

\addplot[gray,dotted]
  table[row sep=crcr]{%
10  19.12  \\
50  19.12  \\
100  19.12  \\
200  19.12  \\
500  19.12  \\
1000  19.12  \\
2000  19.12  \\
3000  19.12  \\
4000  19.12  \\
5000  19.12  \\
};

% \addlegendentry{42GBd 64QAM};


% \addplot [64GBd16QAM]
% table[row sep=crcr] {%
% 10 19.3814582493979  \\
% 50 19.3130488379057  \\
% 100 19.2861944682187  \\
% 200 19.2474029939918  \\
% 500 19.1925407337497  \\
% 1000 19.1217051479559  \\
% 2000 19.0573802159382  \\
% 3000 19.0023568046707  \\
% 4000 18.975982698776  \\
% 5000 18.9434117533088  \\
% };
% \addlegendentry{64GBd 16QAM};


% \addplot [64GBd64QAM]
% table[row sep=crcr] {%
% 10 19.37672671  \\
% 50 19.31034427  \\
% 100 19.27420786  \\
% 200 19.2386501  \\
% 500 19.1649984  \\
% 1000 19.08380573  \\
% 2000 18.9961665  \\
% 3000 18.96563498  \\
% 4000 18.93305858  \\
% 5000 18.91568663  \\
% };
% \addlegendentry{64GBd 64QAM};

\node[anchor=west] at (30,21.5) {\textcolor{42GBd64QAMnoNL_color}{without NLI}};
\node[anchor=west,rotate=-9] at (30,19.9) {\textcolor{42GBd64QAM_color}{with NLI}};
\node[anchor=north west] at (10,19.12) {\textcolor{gray}{uniform}};


% \node[above,inner sep=3pt,font=\small] at (rel axis cs:0.5,1.02) {\textbf{a)} E2E without interleavers};

% \node[font=\large] at (rel axis cs:0.07,0.9) {\textbf{a)}};

% \draw[dashed] (10,19.61) --  (300,19.61);
% \draw[dashed] (300,18.83) --  (4500,18.83);
% \draw[<->] (300,18.83) -- node[left,pos=0.3,font=\footnotesize,inner sep=1pt] {0.8 dB} (300,19.61);


% \draw[thick] (150,19.3) arc(60:300:0.7mm and 1mm);
% \node[anchor=center,font=\small] at (150,19.1) {64~GBd};

% \draw[thick] (100,19.46) arc(60:300:.7mm and 1mm);
% \node[anchor=west,font=\small] at (110,19.47) {42~GBd};

\coordinate (insetn20) at (30,19.25);
\coordinate (insetn5000) at (1700,19.3);

% \node[anchor=north,thin,inner sep=1pt] at (insetn20) {\includegraphics[width=1.3cm]{figures/const_shaped_n50_cropped.png}};
% \node[anchor=south,thin,inner sep=1pt] at (insetn5000) {\includegraphics[width=1.3cm]{figures/const_shaped_n5000_cropped.png}};
% \draw[thick,->] (30,19.23) -- (50,19.47);
% \draw[thick,->] (1700,19.33) -- (4500,18.85);

\end{axis}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% plot2 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{axis}[%
% width=0.35\textwidth,
% height=\FigureHeight,
% xmin=10,
% xmax=5000,
% xlabel={CCDM block length $n$},
% ytick = {18.5, 19, 19.5, 20},
% yticklabels = {\smash{18.5}, 19.0, 19.5, 20.0},
% ymin=18.5,
% ymax=20,
% % ylabel={Effective SNR [dB]},
% xmode=log,
% xmajorgrids,
% ymajorgrids,
% extra x ticks={5000},
% extra x tick style={xticklabel=\hspace{-1em}$5\!\cdot\!10^3$},
% legend style={at={(0.5,0.99)}, anchor=north},
% clip mode=individual,
% name=plot2,
% at=(plot1.south east), anchor=left of south west,
% inner sep=2pt,
% % ylabel near ticks
% ]


% % \addplot[42GBd16QAM]
% %   table[row sep=crcr]{%
% % 10  18.92517081  \\
% % 50  18.87319009  \\
% % 100  18.85880702  \\
% % 200  18.83801165  \\
% % 500  18.8286312  \\
% % 1000  18.87016286  \\
% % 2000  18.8576869  \\
% % 3000  18.81950257  \\
% % 4000  18.84663588  \\
% % 5000  18.82799898  \\
% % };
% % \addlegendentry{42GBd 16QAM};

% % \addplot[42GBd64QAM]
% %   table[row sep=crcr]{%
% % 10  18.83  \\
% % 50  18.79  \\
% % 100  18.78  \\
% % 200  18.76  \\
% % 500  18.77  \\
% % 1000  18.77  \\
% % 2000  18.79  \\
% % 3000  18.79  \\
% % 4000  18.76  \\
% % 5000  18.76  \\
% % };
% % \addlegendentry{42GBd 64QAM};

% % \addplot [64GBd16QAM]
% % table[row sep=crcr] {%
% % 10 18.9488544877372  \\
% % 50 18.895758383493  \\
% % 100 18.9137931560408  \\
% % 200 18.89201516664  \\
% % 500 18.8891111101225  \\
% % 1000 18.8776609897592  \\
% % 2000 18.9048060474138  \\
% % 3000 18.8869741646447  \\
% % 4000 18.8837644592104  \\
% % 5000 18.8996761903815  \\
% % };
% % \addlegendentry{64GBd 16QAM};

% % \addplot[64GBd64QAM]
% % table[row sep=crcr] {%
% % 10 18.9009555322799  \\
% % 50 18.8370800882005  \\
% % 100 18.8519647773825  \\
% % 200 18.8134130206891  \\
% % 500 18.8158586961226  \\
% % 1000 18.8119281244974  \\
% % 2000 18.8345458445471  \\
% % 3000 18.8266520420415  \\
% % 4000 18.8255351070254  \\
% % 5000 18.8237431070161  \\
% % };
% % \addlegendentry{64GBd 64QAM};


% \addplot[42GBd16QAM]
%   table[row sep=crcr]{%
% 10  18.83910858  \\
% 50  18.84713783  \\
% 100  18.85710082  \\
% 200  18.86702724  \\
% 500  18.85814655  \\
% 1000  18.84988746  \\
% 2000  18.841774  \\
% 3000  18.86176306  \\
% 4000  18.84677669  \\
% 5000  18.8393167  \\
% };
% \addlegendentry{42GBd 16QAM};

% \addplot[42GBd64QAM]
%   table[row sep=crcr]{%
% 10  18.7705523  \\
% 50  18.79447383  \\
% 100  18.80490284  \\
% 200  18.79188896  \\
% 500  18.78600902  \\
% 1000  18.78204774  \\
% 2000  18.77915751  \\
% 3000  18.79220145  \\
% 4000  18.80679911  \\
% 5000  18.80671948  \\
% };
% \addlegendentry{42GBd 64QAM};

% \addplot[64GBd16QAM]
%   table[row sep=crcr]{%
% 10  18.88101344  \\
% 50  18.90338328  \\
% 100  18.88379352  \\
% 200  18.87837497  \\
% 500  18.89721586  \\
% 1000  18.89596554  \\
% 2000  18.88952491  \\
% 3000  18.88986143  \\
% 4000  18.89710636  \\
% 5000  18.90525753  \\
% };
% \addlegendentry{64GBd 16QAM};

% \addplot[64GBd64QAM]
%   table[row sep=crcr]{%
% 10  18.85351809  \\
% 50  18.87272351  \\
% 100  18.86059526  \\
% 200  18.85389229  \\
% 500  18.87164474  \\
% 1000  18.87862893  \\
% 2000  18.85984732  \\
% 3000  18.86206502  \\
% 4000  18.87373783  \\
% 5000  18.86526596  \\
% };
% \addlegendentry{64GBd 64QAM};


% % \draw[gray!60!black,densely dotted] (10,19.7) -- (400,19.7);
% % \draw[thick, <->] (400,19.7) -- node[midway,right,font=\footnotesize,align=left] {0.7~dB\\SNR diff.} (400,19);
% % \node[above,inner sep=3pt, align=center,font=\small] at (rel axis cs:0.5,1.02) {\textbf{b)} E2E with interleavers};

% \node[font=\large] at (rel axis cs:0.07,0.9) {\textbf{b)}};


% \end{axis}%

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%% plot3 %%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{axis}[%
% width=0.35\textwidth,
% height=\FigureHeight,
% xmin=20,
% xmax=5000,
% xlabel={CCDM block length $n$},
% ymin=18.5,
% ymax=20,
% % ylabel={Effective SNR [dB]},
% xmode=log,
% xmajorgrids,
% ymajorgrids,
% extra x ticks={5000},
% extra x tick style={xticklabel=\hspace{-1em}$5\!\cdot\!10^3$},
% ytick = {18.5, 19, 19.5, 20},
% yticklabels = {18.5, 19.0, 19.5, 20.0},
% legend style={at={(0.99,0.99)}, anchor=north east},
% clip mode=individual,
% name=plot3,
% at=(plot2.south east), anchor=left of south west,
% inner sep=2pt,
% ]

% \addplot[42GBd64QAM]
%   table[row sep=crcr]{%
% 10  18.79  \\
% 5000  18.79  \\ 
% };
% % \addlegendentry{42GBd 64QAM};

% \addplot[64GBd64QAM]
%   table[row sep=crcr]{%
% 10  18.87  \\
% 5000  18.87  \\
% };
% % \addlegendentry{64GBd 64QAM};

% \addplot[42GBd16QAM]
%   table[row sep=crcr]{%
% 10 18.85 \\
% 5000 18.85 \\
% };
% % \addlegendentry{42GBd 16QAM};

% \addplot[64GBd16QAM]
%   table[row sep=crcr]{%
% 10  18.89  \\
% 5000  18.89  \\
% };
% % \addlegendentry{64GBd 16QAM};

% \end{axis}%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% plot3 %%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{axis}[%
% width=0.35\textwidth,
% height=\FigureHeight,
% xmin=10,
% xmax=5000,
% xlabel={CCDM block length $n$},
% ymin=10.8,
% ymax=11.4,
% ylabel={\AIRn [b/4D]},
% % ylabel={Effective SNR [dB]},
% xmode=log,
% xmajorgrids,
% ymajorgrids,
% % extra x ticks={5000},
% % extra x tick style={xticklabel=\hspace{-1em}$5\!\cdot\!10^3$},
% % ytick = {18.5, 19, 19.5, 20},
% % yticklabels = {\smash{18.5}, 19.0, 19.5, 20.0},
% legend style={at={(0.99,0.99)}, anchor=north east},
% clip mode=individual,
% name=plot2,
% at=(plot1.south east), anchor=left of south west,
% inner sep=2pt,
% ]


% \addplot[42GBd64QAM]
%   table[row sep=crcr]{%
% 10 10.63955169 \\
% 50 11.07167111 \\
% 100 11.13069424 \\
% 200 11.15697087 \\
% 500 11.16080754 \\
% 1000 11.14437322 \\
% 2000 11.1291782 \\
% 3000 11.12116516 \\
% 4000 11.11637905 \\
% 5000 11.11553206 \\
% };

% \addplot[42GBd64QAMnoNL]
%   table[row sep=crcr]{%
% 10 11.37 \\
% 50 11.37 \\
% 100 11.37 \\
% 200 11.37 \\
% 500 11.37 \\
% 1000 11.37 \\
% 2000 11.37 \\
% 3000 11.37 \\
% 4000 11.37 \\
% 5000 11.37 \\
% };

% % \addlegendentry{42GBd};


% % \addplot[42GBd16QAM]
% %   table[row sep=crcr]{%
% % 10  19.57  \\
% % 50  19.52  \\
% % 100  19.47  \\
% % 200  19.43  \\
% % 500  19.32  \\
% % 1000  19.28  \\
% % 2000  19.23  \\
% % 3000  19.18  \\
% % 4000  19.18  \\
% % 5000  19.16  \\
% % };
% % % \addlegendentry{42GBd 16QAM};

% % \addplot[42GBd64QAM]
% %   table[row sep=crcr]{%
% % 8  19.58  \\
% % 20  19.56  \\
% % 60  19.50  \\
% % 100  19.46  \\
% % 200  19.41  \\
% % 500  19.31  \\
% % 1000  19.25  \\
% % 2000  19.17  \\
% % 3000  19.13  \\
% % 4000  19.13  \\
% % 5000  19.12  \\
% % };
% % % \addlegendentry{42GBd 64QAM};


% % \addplot[64GBd64QAM]
% %   table[row sep=crcr]{%
% % 8  19.37  \\
% % 20  19.35  \\
% % 60  19.31  \\
% % 100  19.30  \\
% % 200  19.29  \\
% % 500  19.23  \\
% % 1000  19.19  \\
% % 2000  19.14  \\
% % 3000  19.10  \\
% % 4000  19.09  \\
% % 5000  19.09  \\
% % };
% % % \addlegendentry{64GBd 64QAM};

% % \addplot[64GBd16QAM]
% %   table[row sep=crcr]{%
% % 10  19.36  \\
% % 50  19.31  \\
% % 100  19.31  \\
% % 200  19.30  \\
% % 500  19.25  \\
% % 1000  19.21  \\
% % 2000  19.16  \\
% % 3000  19.14  \\
% % 4000  19.14  \\
% % 5000  19.12  \\
% % };
% % \addlegendentry{64GBd 16QAM};

% % \node[above,inner sep=3pt,font=\small] at (rel axis cs:0.5,1.02) {\textbf{c)} Uniform QAM with CCDM};

% % \node[font=\large] at (rel axis cs:0.07,0.9) {\textbf{c)}};


% % \coordinate (insetn20) at (32,19.25);
% % \coordinate (insetn5000) at (1700,19.3);

% % \node[anchor=north,thin,inner sep=1pt] at (insetn20) {\includegraphics[width=1.3cm]{figures/const_uniform_n20_cropped.png}};
% % \node[anchor=south,thin,inner sep=1pt] at (insetn5000) {\includegraphics[width=1.3cm]{figures/const_uniform_n5000_cropped.png}};
% % \node[above] at (insetn20) {$n=20$};


% % \draw[thick,->] (32,19.23) -- (20,19.53);
% % \draw[thick,->] (1700,19.33) -- (4500,19.2);
% \end{axis}%



\end{tikzpicture}%

